NeurOptimisation: The Spiking Way to Evolve

The increasing energy footprint of artificial intelligence systems urges alternative computational models that are both efficient and scalable. Neuromorphic Computing (NC) addresses this challenge by empowering event-driven algorithms that operate with minimal power requirements through biologically inspired spiking dynamics. We present the NeurOptimiser, a fully spike-based optimisation framework that materialises the neuromorphic-based metaheuristic paradigm through a decentralised NC system. The proposed approach comprises a population of Neuromorphic Heuristic Units (NHUs), each combining spiking neuron dynamics with spike-triggered perturbation heuristics to evolve candidate solutions asynchronously. The NeurOptimiser's coordination arises through native spiking mechanisms that support activity propagation, local information sharing, and global state updates without external orchestration. We implement this framework on Intel's Lava platform, targeting the Loihi 2 chip, and evaluate it on the noiseless BBOB suite up to 40 dimensions. We deploy several NeurOptimisers using different configurations, mainly considering dynamic systems such as linear and Izhikevich models for spiking neural dynamics, and fixed and Differential Evolution mutation rules for spike-triggered heuristics. Although these configurations are implemented as a proof of concept, we document and outline further extensions and improvements to the framework implementation. Results show that the proposed approach exhibits structured population dynamics, consistent convergence, and milliwatt-level power feasibility. They also position spike-native MHs as a viable path toward real-time, low-energy, and decentralised optimisation.

==> figures/commutative-diagram.tex <==
\begin{tikzpicture}[scale=1.0, node distance=0.1]
    % Outer shape (original)
    \draw[thick, fill=pastelBlue!60, opacity=0.7] plot [smooth cycle, tension=0.5] 
    coordinates {
        (4,     -1.2)            % !_ 
        (4.5,   0.8)          
        (5.5,   1.3) 
        (7.8,     1.5)            % -¡
        (6.8,   -0.8) 
        (5.0,   -0.9)
        };
    \node (U) at  (7.5, -0.8) {\( \mathfrak{V}\subseteq\mathbb{R}^p \)};
    
    % Inner shape (spiking region)
    \draw[thick, fill=pastelCoral!60, opacity=0.7] plot [smooth cycle, tension=1.5] 
    coordinates {
        (4, -1.2) 
        (4.3, -0.2) 
        (5.4, -0.2) 
        (6., -1.2) 
        (5.0, -1.6)
        };
    \node (U) at  (6.1, -1.4) {\( \mathcal{S} \)};

    % Define nodes
    \node (xt) at (1, 0.75) {} 
        node [left=of xt] {\( x_j^t \)};
    \node (xtp) at (1, -1.0) {} 
        node [left=of xtp] {\( x_j^{t+1} \)};
    \node (xtpp) at (1, 0.25) {} 
        node [left=of xtpp] {\( x_j^{t+2} \)};
    \node (vt) at (6.5, 0.75) {} 
        node [right=of vt, xshift=-2.5] {\( \pmb{v}_j^{t} \)};
    \node (vtp) at (4.3, -0.8) {} 
        node [right=of vtp, yshift=3, xshift=-5] {\( \pmb{v}_j^{t+1} \)};
    \node (vtpp) at (6.4, -0.64) {} 
        node [above=of vtpp, xshift=5, yshift=-5] {\( \pmb{v}_j^{t+2} \)};


    \draw[<->, >=latex, thick] (1, 2) -- (1, -2) node[pos=0, right, yshift=-1] {\( \mathfrak{X}_j\subset\mathfrak{X} \)};

    \fill (xt) circle (2pt);
    \fill (xtp) circle (2pt);
    \fill (xtpp) circle (2pt);
    \fill (vt) circle (2pt);
    \fill (vtp) circle (2pt);
    \fill (vtpp) circle (2pt);
    
    % Draw transformation arrows
    \draw[->, thick, >=latex, color=blue] (xt) 
        to[out=30,in=140] node[below] { $\mathcal{T}$} (vt);
    \draw[->, thick, >=latex, color=red] (vtp) 
        to[out=-135,in=-30] node[above=0.1] { $\mathcal{T}^{-1}$} (xtp);
        
    \draw[->, thick, >=latex, color=blue] (xtp) 
        to[out=45,in=140] node[below] { $\mathcal{T}$} (vtp);
    \draw[->, thick, >=latex, color=red] (vtpp) 
        to[out=140,in=30] node[pos=0.7, below=0.1, xshift=0] { $\mathcal{T}^{-1}$} (xtpp);
    
    % Path in the transformed space
    \draw[thick, ->, >=latex] (vt) 
        to[out=180, in=80] node[pos=0.35, above, xshift=0] {\( h_d \)} (vtp);
    \draw[thick, ->, >=latex] (vtp) 
        to[out=-45, in=200] node[pos=0.21, below, xshift=5] {\( h_s \)} (vtpp);

    % --- Projection onto Temporal Axis ---
    % Define the main node
    \coordinate (A) at (8.5,2);

    % Define points using relative coordinates instead of shift
    \coordinate (B) at ($(A) + (-65:2)$);
    \coordinate (C) at ($(A) + (25:1)$);

    \node[below] at (C) {\(s_j\)};
    
    % Draw the connecting line with direct coordinates
    \draw[thick, <->, >=latex] (C) -- (A) -- (B);
    
    \foreach \i in {0, 1, 2} {
        \coordinate (tp\i) at ($(A)!0.28*(\i+0.7)!(B)$);
        \fill (tp\i) circle (2pt);
    }
    \coordinate (spike) at ($(tp1) + (25:0.5)$);
    \draw[thick, ->, >=latex, color=forestGreen] (tp1) -- (spike);

    \node[right, yshift=2, color=textdark] at (tp0) {\(s_j^{t}\)};
    \node[right, yshift=2, color=forestGreen] at (spike) {\(s_j^{t+1}\)};
    \node[right, yshift=2, color=textdark] at (tp2) {\(s_j^{t+2}\)};

    \fill[textdark!50] (tp0) circle (1pt);
    \fill[forestGreen] (tp1) circle (1pt);
    \fill[textdark!50] (tp2) circle (1pt);

\begin{pgfonlayer}{background}
    % Projection lines from (vt, vtp, vtpp) to (tp0, tp1, tp2)
    \draw[dashed, thick, color=textdark!50] (vt) -- (tp0);
    \draw[dashed, thick, color=forestGreen!80] (vtp) -- (tp1);
    \draw[dashed, thick, color=textdark!50] (vtpp) -- (tp2);
\end{pgfonlayer}

    
\end{tikzpicture}

==> figures/nheuristic_algorithm.tex <==
\def\roti{-90}% 90 % -original
\def\rotii{-90} % 0 % -original

\begin{tikzpicture}[rotate=90, node distance=2cm, scale=0.8, every node/.style={transform shape}, every shadow/.style={opacity=.8}]


\newcommand{\numBlocks}{4} % Total number of blocks, including the last visible one

% Define spacing variables
\newcommand{\spacing}{5}  % Default vertical spacing
\newcommand{\reducedSpacing}{6} % Smaller gap between block 2 and 4

% Tensor process
 \node (tensor) [layer] at (-5cm, -2*\spacing) {\rotatebox{\roti}%
 	%\parbox{1.5cm}{\centering Tensor\\ Contraction\\ Layer}
	{Tensor Contraction Layer}
	};
 \node (topology_s) [var_funct] at ([yshift=0cm, xshift=0cm] tensor.north) {\rotatebox{\rotii}{$\pmb{W}_s$}};
 \node (tensor_s_in) [inport] at ([yshift=0.5cm] tensor.east) {\rotatebox{\rotii}{$\pmb{S}$}};
\node (tensor_a_out) [outport] at ([yshift=-0.5cm] tensor.east) {\rotatebox{\rotii}{$\pmb{A}$}};
 
 % Neighbourhood process
 \node (neighbourhood) [aux_process_3] at (4.1cm, -1.3145*\spacing){\rotatebox{\roti}{\parbox{2cm}{\centering Neighbour Manager}}};
  \node (topology_p) [var_funct] at ([yshift=0cm, xshift=0cm] neighbourhood.north) {\rotatebox{\rotii}{$\pmb{W}_x$}};
 \node (neigh_p_in) [inport] at ([xshift=-.5cm, yshift=0cm] neighbourhood.south) {\rotatebox{\rotii}{$\pmb{P}$}};
\node (neigh_fp_in) [inport] at ([xshift=.5cm, yshift=0cm] neighbourhood.south) {\rotatebox{\rotii}{$\pmb{f}_{p}$}};
\node (neigh_p_out) [outport] at ([xshift=0cm, yshift=0.5cm] neighbourhood.west) {\rotatebox{\rotii}{$\mathcal{P}_n$}};
\node (neigh_fp_out) [outport] at ([xshift=0cm, yshift=-0.5cm] neighbourhood.west) {\rotatebox{\rotii}{$\pmb{F}_{n}$}};
 
 % Selector process
 \node (selector) [aux_process_4, below=of neighbourhood, yshift=-0.5cm] {\rotatebox{\roti}{\parbox{2cm}{\centering High-Level Selector}}};
 \node (selector_p_in) [inport] at ([xshift=-.5cm, yshift=0cm] selector.north) {\rotatebox{\rotii}{$\pmb{P}$}};
\node (selector_fp_in) [inport] at ([xshift=.5cm, yshift=0cm] selector.north) {\rotatebox{\rotii}{$\pmb{f}_{p}$}};
 \node (selector_g_out) [outport] at ([yshift=.5cm, xshift=0cm] selector.west) {\rotatebox{\rotii}{$\pmb{g}$}};
\node (selector_fg_out) [outport] at ([yshift=-.5cm, xshift=0cm] selector.west) {\rotatebox{\rotii}{$f_{g}$}};


% Insert vertical dots at the position where \i = 3
\node at (-1, -2 * \spacing - \reducedSpacing/2) (dots) {\vdots};

% Generate multiple NHeuristic Units
\foreach \i in {1,2,4} {
    % Compute vertical position, reducing spacing after block 2
    \ifnum\i=4
        \pgfmathsetmacro{\ypos}{-(2 * \spacing + \reducedSpacing)}
    \else
        \pgfmathsetmacro{\ypos}{-\i * \spacing}
    \fi

% Main process box with conditional label
\ifnum\i=4
    \node (nhu\i) [main_process] at (-1, \ypos) {\rotatebox{\rotii}{\parbox{2cm}{\centering \nhu{} $n$}}};
\else
    \node (nhu\i) [main_process] at (-1, \ypos) {\rotatebox{\rotii}{\parbox{1.2cm}{\centering \nhu{} \i}}};
\fi

    % Ports and Vars
    \node (nhu_function\i) [var_funct] at ([xshift=-0.6cm] nhu\i.north) {\rotatebox{\rotii}{$f(\pmb{x})$}};
    \node (agent_id\i) [var_index] at ([xshift=0.6cm] nhu\i.north) {\rotatebox{\rotii}{\ifnum\i=4$i=n$\else$i=\i$\fi}};

    \node (nhu_p_out\i) [outport] at ([yshift=1.1cm] nhu\i.east) {\rotatebox{\rotii}{$\pmb{P}$}};
    \node (nhu_fp_out\i) [outport] at ([yshift=0.36cm] nhu\i.east) {\rotatebox{\rotii}{$\pmb{f}_{p}$}};

    \node (nhu_pn_in\i) [inport] at ([yshift=-0.36cm] nhu\i.east) {\rotatebox{\rotii}{$\mathcal{P}_{n}$}};
    \node (nhu_fpn_in\i) [inport] at ([yshift=-1.1cm] nhu\i.east) {\rotatebox{\rotii}{$\pmb{F}_{n}$}};

    \node (nhu_s_out\i) [outport] at ([yshift=.5cm] nhu\i.west) {\rotatebox{\rotii}{$\pmb{S}$}};
    \node (nhu_a_in\i) [inport] at ([yshift=-.5cm] nhu\i.west) {\rotatebox{\rotii}{$\pmb{A}$}};

    \node (nhu_g_in\i) [inport] at ([xshift=-0.6cm] nhu\i.south) {\rotatebox{\rotii}{$\pmb{g}$}};
    \node (nhu_fg_in\i) [inport] at ([xshift=0.6cm] nhu\i.south) {\rotatebox{\rotii}{$f_{{g}}$}};
    

}

\newcommand{\das}{.7}
\newcommand{\dss}{-.7}
\newcommand{\dfv}{1.75}
\newcommand{\dpo}{1.75}
\newcommand{\dfpo}{1.5}
\newcommand{\dpn}{-0.75}
\newcommand{\dfpn}{-1.}
\newcommand{\dgin}{-1.25}
\newcommand{\dfgin}{-1.5}


\node (function_ext) [var_funct, above=of nhu_function1.north, yshift=-1cm] 
    {\rotatebox{\rotii}{$f(\pmb{x})$}};
\draw [arrow, textdark, dashed] (function_ext.south) 
    -- (nhu_function1.north)
	coordinate[pos=.5] (func_ext_mid);
\draw [arrow, textdark, dashed] (func_ext_mid) 
    -| node[midway, left, yshift=-0.8cm] 
    {\rotatebox{\roti}{\textcolor{textdark}{$f:\mathbb{R}^d\mapsto\mathbb{R}$}}}
	++(-\dfv,-5cm) coordinate (func_ext_mid2) -| (nhu_function2.north);
%\draw [arrow, textdark, dashed] (func_ext_mid2) -| coordinate (func_ext_mid3) (nhu_function2.north);
\draw [thick, textdark, dashed] (func_ext_mid2) |- ([yshift=0.35cm] func_ext_mid2 |- dots.west) 
	node[yshift=-0.25cm] {$\vdots$} coordinate (func_ext_mid3);
\draw [arrow, textdark, dashed] ([yshift=-0.75cm] func_ext_mid3) |- ++(1cm,-0.25cm) -| (nhu_function4.north);

\node (topology_s_ext) [var_funct, anchor=north] at (topology_s.north |- function_ext.north) {\rotatebox{\rotii}{$\pmb{W}_s$}};
\draw [arrow] (topology_s_ext.south) -- (topology_s.north)
	node[midway,right] {\rotatebox{\roti}{\textcolor{textdark}{$\pmb{W}_s\in\mathbb{Z}_2^{n\times n}$}}};

\node (topology_p_ext) [var_funct, anchor=north] at (topology_p.north |- function_ext.north) {\rotatebox{\rotii}{$\pmb{W}_x$}};
\draw [arrow] (topology_p_ext.south) -- (topology_p.north)
	node[midway,left] {\rotatebox{\roti}{\textcolor{textdark}{$\pmb{W}_x\in\mathbb{Z}_2^{n\times n}$}}};


% from tensor to nh1, 2, 4 - ports a_out

\draw [arrow, color=arrowRed] (tensor_a_out.east)
    	-- ++(\das,0) % Move right by 0.5
	|- coordinate (a_out_point_2) % Save this point
	(nhu_a_in2.west); % Final connection


\draw [arrow, color=arrowRed] (a_out_point_2)
	|- (nhu_a_in1.west); % Final connection

\draw [arrow, color=arrowRed] (tensor_a_out.east)
    	++(\das,0) 
	coordinate (a_out_point_1) % Save this point
	-- node[midway, below, xshift=0.3cm, yshift=1cm] {\rotatebox{\roti}{{\textcolor{textdark}{$\pmb{A}\in\mathbb{Z}_2^{n\times d}$}}}}
	([yshift=0.55cm] a_out_point_1 |- nhu4.north)
	node[pos=1, below, yshift=1.1*0.21cm] {$\vdots$}
	coordinate (a_out_mid); 
		
\draw [arrow, color=arrowRed] ([yshift=-0.55cm] a_out_mid)
	|- (nhu_a_in4.west) node[midway, left, xshift=0cm, yshift=0.cm] {\rotatebox{0}{{\textcolor{textdark}{$\pmb{A}\in\mathbb{Z}_2^{n\times d}$}}}};
	
% from tensor to nh1, 2, 4 - ports s_in

\draw [arrow] (nhu_s_out2.west)
    --  
	++(\dss,0) % Move right by 0.5
	[arrow] coordinate (s_out_point_1) % Save this point
    |- 
	(tensor_s_in.east); % Final connection

\draw [arrow] (nhu_s_out1.west)
    	-| node[pos=0.8, above, xshift=-0.35cm, yshift=0.cm] {\rotatebox{\roti}{{\textcolor{textdark}{$\pmb{S}\in\mathbb{Z}_2^{n\times d}$}}}}
	(s_out_point_1); % Final connection

\draw [arrow] (nhu_s_out4.west)
	-| node[midway, left, xshift=-0cm, yshift=0.cm] {\rotatebox{0}{{\textcolor{textdark}{$\pmb{S}\in\mathbb{Z}_2^{n\times d}$}}}}
	++(\dss,0)
	-- coordinate (s_out_mid)
	(s_out_point_1 |- nhu4.north)
	node[pos=1, above, yshift=0.0cm] {$\vdots$};
	
\draw [arrow] ([yshift=1.1cm] s_out_mid)
	-- (s_out_point_1); % Final connection


\path (neigh_p_in.south) -- (selector_p_in.north) coordinate[pos=.275] (p_in_mid) 
	node[pos=0.5, right, xshift=0cm, yshift=-0.1cm] {\rotatebox{\roti}{\textcolor{textdark}{$\pmb{P}\in\mathbb{R}^{n\times d}$}}} ;
\path (neigh_fp_in.south) -- (selector_fp_in.north) coordinate[pos=.67] (fp_in_mid)
	node[pos=0.5, right, xshift=0cm, yshift=0cm] {\rotatebox{\roti}{\textcolor{textdark}{$\pmb{f}_{{p}}\in\mathbb{R}^{n}$}}};

% from nhu 1, 2, 4 to neigh - ports p_out and p_in    
\draw [thick,darkGray] (nhu_p_out1.east)
    	-| ++(\dpo,0) % Move right by 0.5
	node[pos=0.3, above, xshift=0cm, yshift=0cm] {\textcolor{textdark}{$\pmb{P}\in\mathbb{R}^{n\times d}$}}
    	|- coordinate (p_out_point_3) % Save this point
	(p_in_mid);
	
\draw [arrow] (p_in_mid) -- (neigh_p_in.south); % Final connection
	
\draw [thick,darkGray] (nhu_p_out2.east)
    	-- ++(\dpo,0) % Move right by 0.5
	coordinate (p_out_point_4) % Save this point
	|- (p_out_point_3); % Final connection
	
\draw [arrow] (nhu_p_out4.east)
    	-| node[pos=0.675, right, xshift=0cm, yshift=0cm] {\textcolor{textdark}{$\pmb{P}\in\mathbb{R}^{n\times d}$}}
	++(\dpo, 1.425) % Move right by 0.5
	coordinate (p_out_mid)
   	node[pos=1, above, yshift=-0.025cm] {$\vdots$};
	
\draw [thick,darkGray] ([yshift=0.55cm] p_out_mid)
        	|- (p_out_point_3) coordinate (p_out_point_5); % Final connection
	
\draw [arrow] (p_in_mid) -- (selector_p_in.north); % Final connection

%  from nhu 1, 2, 4 to neigh & selector - ports fp_out and fp_in	
\draw [thick, darkGray, dashed] (nhu_fp_out1.east)
    	--  ++(\dfpo,0) % Move right by 0.5
	node[pos=0.6, above, xshift=0cm, yshift=0cm] {\textcolor{textdark}{$\pmb{f}_{{p}}\in\mathbb{R}^{n}$}}
	|- coordinate (fp_out_point_3) % Save this point
	(fp_in_mid);

\draw [arrow, dashed] (fp_in_mid) -- (neigh_fp_in.south);
\draw [arrow, dashed] (fp_in_mid) -- (selector_fp_in.north);
	
\draw [thick, darkGray, dashed] (nhu_fp_out2.east)
    	-- ++(\dfpo,0) % Move right by 0.5
	coordinate (fp_out_point_4) % Save this point
    	|- (fp_out_point_3);
	
\draw [arrow, dashed] (nhu_fp_out4.east)
    	-| node[pos=0.55, right, xshift=0cm, yshift=0cm] {\textcolor{textdark}{$\pmb{f}_{{p}}\in\mathbb{R}^{n}$}}
	++(\dfpo, 2.075) % Move right by 0.5
	coordinate (fp_out_mid)
   	node[pos=1, above, yshift=-0.025cm] {$\vdots$};
	
\draw [thick, darkGray, dashed] ([yshift=0.55cm] fp_out_mid) |- (fp_in_mid);

%=======================[red lines]

% from neigh to nhu 1, 2, 4 - ports p_out and pn_in
\draw [arrow, color=arrowRed] (neigh_p_out.west)
    	-- ++(\dpn,0) % Move right by 0.5
    	|- 
	%node[midway, left, xshift=0.cm, yshift=0.25cm] {${\pmb{p}_n}\in\mathbb{R}^{m\times d\times n}$}
	(nhu_pn_in1.east); % Final connection
\draw [arrow, color=arrowRed] (neigh_p_out.west)
    	-- ++(\dpn,0) 
    	|- 
	coordinate (p_out_point_1) % Save this point
	%node[midway, left, xshift=0.cm, yshift=0.25cm] {${\pmb{p}_n}\in\mathbb{R}^{m\times d\times n}$}
	(nhu_pn_in2.east); % Final connection
\draw [arrow, color=arrowRed] (neigh_p_out.west)
    	-- ++(\dpn,0) % Move right by 0.5
	coordinate (p_out_point_2) % Save this point
    	-- ++(0,-7.03)
	coordinate (pn_out_mid)
    	node[pos=1, yshift=-0.1cm] {$\vdots$};
	
\draw [arrow, color=arrowRed] ([yshift=-0.5cm] pn_out_mid) 
	|- (nhu_pn_in4.east)
	node[midway, right, xshift=0.cm, yshift=0.25cm] {\textcolor{textdark}{${\mathcal{P}_n}\in\mathbb{R}^{m\times d\times n}$}}
	; % Final connection
	
% from neigh to nhu 1, 2, 4 - ports fp_out and fpn_in
\draw [arrow, dashed, color=arrowRed] (neigh_fp_out.west)
    	-- ++(\dfpn,0) % Move right by 0.5 
    	coordinate (fp_out_point_1) % Save this point
	|-
	(nhu_fpn_in1.east); % Final connection
	
\draw [arrow, dashed, color=arrowRed] (neigh_fp_out.west)
    	-- ++(\dfpn,0) % Move right by 0.5 
    	|- coordinate (fp_out_point_2) 
	(nhu_fpn_in2.east); % Final connection
	
\draw [arrow, dashed, color=arrowRed] (neigh_fp_out.west)
    	-| ++(\dfpn,-6.03) % Move right by 0.5 
	coordinate (fpn_out_mid)
    	node[pos=1, yshift=-0.1cm] {$\vdots$};

\draw [arrow, dashed, color=arrowRed] ([yshift=-0.5cm] fpn_out_mid)
        	|- (nhu_fpn_in4.east)
	node[midway, right, xshift=0cm, yshift=0.25cm] {\rotatebox{0}{\textcolor{textdark}{$\pmb{F}_{n}\in\mathbb{R}^{m\times n}$}}}
	; % Final connection

%=======================[blue lines]

% from selector to nhu1 - ports g_in and fg_in
\draw [arrow, color=arrowBlue] (selector_g_out.west)
    -- ++(\dgin,0) % Move left
    coordinate (g_out_point_1) % Save this point
    |- ++(0,4.25) % Move down
    -| node[pos=0.75, left, xshift=0cm, yshift=0cm] {\textcolor{textdark}{${\pmb{g}}\in\mathbb{R}^{d}$}}
    (nhu_g_in1.south);
    
\draw [arrow, color=arrowBlue] (selector_g_out.west)
    ++(\dgin,0) % Move left
    |- ++(0,-.75) % Move down
    coordinate (g_out_point_2) % Save this point
    -| node[midway, below, xshift=0cm, yshift=0cm] {\textcolor{textdark}{${\pmb{g}}\in\mathbb{R}^{d}$}}
    (nhu_g_in2.south);

% from selector to nhu4 - ports g_in and fg_in
\draw [arrow, color=arrowBlue] (selector_g_out.west)      
    ++(\dgin,0) % Move left
    -- ++(0,-1.525) % Move down
    coordinate (g_in_mid)
    node[pos=1, yshift=-0.1cm] {$\vdots$};

\draw [arrow, color=arrowBlue] ([yshift=-0.5cm] g_in_mid)
    -- ++(0,-5) % Move down
    -| node[pos=0.75, left, xshift=0cm, yshift=0cm] {\textcolor{textdark}{${\pmb{g}}\in\mathbb{R}^{d}$}}
    (nhu_g_in4.south);

\draw [arrow, dashed, color=arrowBlue] (selector_fg_out.west)
    -- ++(\dfgin,0) % Move left
    coordinate (fg_out_point_1) % Save this point
    |- ++(0,5.) % Move down
    -| 
    node[pos=0.25, below, xshift=0cm, yshift=0cm] {\textcolor{textdark}{${f_{\pmb{g}}}\in\mathbb{R}$}} 
    (nhu_fg_in1.south);

\draw [arrow, dashed, color=arrowBlue] (selector_fg_out.west)
    -- ++(\dfgin,0) % Move left
    %|- ++(0,3.25) % Move down
    coordinate (fg_out_point_2) % Save this point
    -| 
    node[pos=0.25, below, xshift=0cm, yshift=0cm] {\textcolor{textdark}{${f_{\pmb{g}}}\in\mathbb{R}$}} 
    (nhu_fg_in2.south);
    
\draw [arrow, dashed, color=arrowBlue] (selector_fg_out.west)
    -| 
    ++(\dfgin,-0.515) % Move down
    coordinate (fg_in_mid)
    node[pos=1, yshift=-0.1cm] {$\vdots$};
    
\draw [arrow, dashed, color=arrowBlue] ([yshift=-0.5cm] fg_in_mid)
    -- ++(0,-4.75) % Move down
    -| 
    node[pos=0.25, above, xshift=0cm, yshift=0cm] {\textcolor{textdark}{${f_{\pmb{g}}}\in\mathbb{R}$}} % Annotation
    (nhu_fg_in4.south);

	
\fill[arrowRed] (a_out_point_1) circle (2pt);
\fill[arrowRed] (a_out_point_2) circle (2pt);
\fill[arrowRed] (fp_out_point_1) circle (2pt);
\fill[arrowRed] (fp_out_point_2) circle (2pt);
\fill[arrowRed] (p_out_point_1) circle (2pt);
\fill[arrowRed] (p_out_point_2) circle (2pt);
\fill[darkGray] (p_in_mid) circle (2pt);
\fill[darkGray]  (fp_in_mid) circle (2pt);
\fill[darkGray]  (s_out_point_1) circle (2pt);
%\fill[darkGray]  (s_out_point_2) circle (2pt);
\fill[darkGray]  (p_out_point_3) circle (2pt);
\fill[darkGray]  (p_out_point_4) circle (2pt);
\fill[darkGray]  (p_out_point_5) circle (2pt);
\fill[darkGray]  (fp_out_point_3) circle (2pt);
\fill[darkGray]  (fp_out_point_4) circle (2pt);
\fill[arrowBlue] (fg_out_point_1) circle (2pt);
\fill[arrowBlue] (fg_out_point_2) circle (2pt);
\fill[arrowBlue] (g_out_point_1) circle (2pt);
\fill[arrowBlue] (g_out_point_2) circle (2pt);
\fill[textdark] (func_ext_mid) circle (2pt);
\fill[textdark] (func_ext_mid2) circle (2pt);


\begin{pgfonlayer}{background}
\draw[thick, rounded corners=5pt, color=gray!50] 
    ([xshift=-0.5cm, yshift=0cm] topology_s_ext.west) 
    rectangle 
    ([xshift=0.25cm, yshift=-5.25cm] selector.south east);
\end{pgfonlayer}

\end{tikzpicture}%


==> figures/nheuristic_unit.tex <==
\def\roti{-90}% 90 % -original
\def\rotii{-90} % 0 % -original

\begin{tikzpicture}[rotate=90, node distance=1.5cm, scale=0.8, every node/.style={transform shape}, every shadow/.style={opacity=.8}]

\newcommand{\portshifttwo}{0.5cm} % 
\newcommand{\portshiftthree}{0.75cm} % 
\newcommand{\rightd}{1.5cm} % 

% Main process boxes
%\node (centre) [rectangle, minimum width=0cm, minimum height=2cm] at (0,0) {};
\node (pnh) [perturbation] {\rotatebox{\rotii}{\parbox{1.5cm}{\centering Spiking Core}}};
\node (ssh) [spiking, above=of pnh, yshift=-0.2cm] {\rotatebox{\rotii}{\parbox{2cm}{\centering Spiking Handler}}};
\node (snh) [selection, below=of pnh, yshift=-0.2cm] {\rotatebox{\rotii}{Selector}};
\node (prh) [receiver, right=of pnh, xshift=0.0cm] {\rotatebox{\rotii}{\parbox{2cm}{\centering Receiver}}};
\node (psh) [sender, right=of snh, xshift=0.0cm] {\rotatebox{\rotii}{\parbox{2cm}{\centering Sender}}};

% Ports for the spiking handler
\node (ssh_s_out) [outPort] at ([xshift=0cm, yshift=0.4cm] ssh.west) {\rotatebox{\rotii}{$\pmb{S}$}};
\node (ssh_a_in) [inPort] at ([xshift=0cm, yshift=-0.4cm] ssh.west) {\rotatebox{\rotii}{$\pmb{A}$}};
\node (ssh_s_in) [inPort] at ([xshift=-0.5cm, xshift=0] ssh.south) {\rotatebox{\rotii}{$\pmb{s}$}};
\node (ssh_a_out) [outPort] at ([xshift=0.5cm, xshift=0] ssh.south) {\rotatebox{\rotii}{$\pmb{a}$}};

% Ports for the perturbator \rotatebox{\rotii}{
\node (pnh_g_in) [inPort] at ([yshift=\portshifttwo] pnh.west) {\rotatebox{\rotii}{$\pmb{g}$}};
\node (pnh_fg_in) [inPort] at ([yshift=-\portshifttwo] pnh.west) {\rotatebox{\rotii}{${f}_{{g}}$}};

\node (pnh_s_in) [inPort] at ([xshift=0.5cm] pnh.north) {\rotatebox{\rotii}{$\pmb{a}$}};
\node (pnh_s_out) [outPort] at ([xshift=-0.5cm] pnh.north) {\rotatebox{\rotii}{$\pmb{s}$}};

\node (pnh_x_out) [outPort] at ([yshift=0, xshift=-0.8cm] pnh.south) {\rotatebox{\rotii}{$\pmb{x}$}};
\node (pnh_p_in) [inPort] at ([yshift=0cm, xshift=0] pnh.south) {\rotatebox{\rotii}{$\pmb{p}$}};
\node (pnh_fp_in) [inPort] at ([yshift=0, xshift=0.8cm] pnh.south) {\rotatebox{\rotii}{$f_{\pmb{p}}$}};

\node (pnh_xn_in) [inPort] at ([xshift=0cm, yshift=\portshifttwo] pnh.east) {\rotatebox{\rotii}{$\pmb{P}_{n}$}};
\node (pnh_fxn_in) [inPort] at ([xshift=0cm, yshift=-\portshifttwo] pnh.east) {\rotatebox{\rotii}{$\pmb{f}_{{p}_{n}}$}};

% Ports for the selector
\node (snh_x_in) [inPort] at ([xshift=-0.8cm] snh.north) {\rotatebox{\rotii}{$\pmb{x}$}};
\node (snh_p_out) [outPort] at ([yshift=\portshifttwo] snh.east) {\rotatebox{\rotii}{$\pmb{p}$}};
\node (snh_fp_out) [outPort] at ([yshift=-\portshifttwo] snh.east) {\rotatebox{\rotii}{$f_{\pmb{p}}$}};
\node (function) [var_funct] at (snh.west) {\rotatebox{\rotii}{$f(\pmb{x})$}};

% Ports for the Sender
\node (psh_p_in) [inPort] at ([xshift=0cm, yshift=\portshifttwo] psh.west) {\rotatebox{\rotii}{$\pmb{p}$}};
\node (psh_fp_in) [inPort] at ([xshift=0cm, yshift=-\portshifttwo] psh.west) {\rotatebox{\rotii}{$f_{\pmb{p}}$}};
\node (psh_p_out) [outPort] at ([yshift=0cm, xshift=-0.6cm] psh.south) {\rotatebox{\rotii}{$\pmb{P}$}};
\node (psh_fp_out) [outPort] at ([yshift=0cm, xshift=0.6cm] psh.south) {\rotatebox{\rotii}{$\pmb{f}_{p}$}};

% Ports for the Receiver
\node (prh_p_in) [inPort] at ([yshift=0cm, xshift=-0.6cm] prh.north) {\rotatebox{\rotii}{$\mathcal{P}_{n}$}};
\node (prh_fp_in) [inPort] at ([yshift=0cm, xshift=0.6cm] prh.north) {\rotatebox{\rotii}{$\pmb{F}_{n}$}};
\node (prh_p_out) [outPort] at ([xshift=0cm, yshift=\portshifttwo] prh.west) {\rotatebox{\rotii}{$\pmb{P}_{n}$}};
\node (prh_fp_out) [outPort] at ([xshift=0cm, yshift=-\portshifttwo] prh.west) {\rotatebox{\rotii}{$\pmb{f}_{{p}_{n}}$}};

% External ports
\node (ext_s_out) [outPort] at ([yshift=0cm, xshift=-\rightd] ssh_s_out.west) {\rotatebox{\rotii}{$\pmb{S}$}};
\node (ext_a_in) [inPort] at ([yshift=0cm, xshift=-\rightd] ssh_a_in.west) {\rotatebox{\rotii}{$\pmb{A}$}};
\node (ext_g_in) [inPort] at ([xshift=-\rightd] pnh_g_in.west) {\rotatebox{\rotii}{$\pmb{g}$}};
\node (ext_fg_in) [inPort] at ([xshift=-\rightd] pnh_fg_in.west) {\rotatebox{\rotii}{$f_{{g}}$}};
\node (ext_pn_in) [inPort] at ([yshift=0.2cm] prh_p_in.north |- ssh.north) {\rotatebox{\rotii}{$\mathcal{P}_{n}$}};
\node (ext_fpn_in) [inPort] at ([yshift=0.2cm] prh_fp_in.north |- ssh.north) {\rotatebox{\rotii}{$\pmb{F}_{n}$}};

\node (ext_p_out) [outPort] at ([yshift=-2cm, xshift=0cm] psh_p_out.south) {\rotatebox{\rotii}{$\pmb{P}$}};
\node (ext_fp_out) [outPort] at ([yshift=-2cm, xshift=0cm] psh_fp_out.south) {\rotatebox{\rotii}{$\pmb{f}_{{p}}$}};
\node (function_ext) [var_funct, xshift=0.0cm] at (ext_fg_in |- function){\rotatebox{\rotii}{$f(\pmb{x})$}};

% Var ports
\node (int_var) [var_index, below=of function_ext.west, anchor=west, yshift=-1cm] {\rotatebox{0}{\texttt{agent\_id}}};
\node (ssh_int_var) [var_index] at ([yshift=0, xshift=0cm] ssh.east) {\rotatebox{\rotii}{$i$}};
\node (prh_int_var) [var_index] at ([yshift=0, xshift=0cm] prh.south) {\rotatebox{\rotii}{$i$}};
\node (psh_int_var) [var_index] at ([yshift=0, xshift=0cm] psh.north) {\rotatebox{\rotii}{$i$}};

% Connections
\draw [arrow, text=textdark] (function_ext.east) 
	-- node[midway, below, xshift=-0.0cm, yshift=-0.4cm, text=textdark] {{$f:\mathbb{R}^d\mapsto\mathbb{R}$}}
	(function.west);

\draw [arrow] (pnh_s_out.north) 
	-- node[midway, left, yshift=0cm, text=textdark] {$\pmb{s}\in\mathbb{Z}_2^{d}$} 
	(ssh_s_in.south);
\draw [arrow] (ssh_a_out.south) 
	-- node[midway, right, yshift=0cm, text=textdark] {$\pmb{a}\in\mathbb{Z}_2^{d}$} 
	(pnh_s_in.north);

\draw [arrow] (pnh_x_out.south) 
	-- node[midway, left, yshift=0cm, text=textdark] {$\pmb{x}\in\mathbb{R}^{d}$}  
	(snh_x_in.north);

\draw [arrow] (snh_p_out.east) 
	-| coordinate (p_mid) ++(.2cm, 1.3cm) 	
	-| node[pos=0.3, below, yshift=0.06cm, text=textdark] {$\pmb{p}\in\mathbb{R}^{d}$}
	(pnh_p_in.south);

\fill[darkGray] (p_mid) circle (2pt);

\draw [arrow] (snh_fp_out.east) 
	-| coordinate (fp_mid) ++(.35cm, 2.4cm)
	-| node[pos=0.25, above, xshift=0cm, text=textdark] {$f_{\pmb{p}}\in\mathbb{R}$}
	(pnh_fp_in.south);

\fill[darkGray] (fp_mid) circle (2pt);

\draw [arrow] (p_mid)
	|- %node[midway, left] {$\pmb{x}\in\mathbb{R}^{d}$} 
	(psh_p_in.west);
	
\draw [arrow] (fp_mid) 
	|- %node[midway, left] {$\pmb{x}\in\mathbb{R}$} 
	(psh_fp_in.west);


\draw [arrow] (prh_p_out.west) 
	-- node[midway, above, text=textdark, xshift=0.2cm] {\rotatebox{\roti}{{$\pmb{P}_n\in\mathbb{R}^{m\times d}$}}}
    (pnh_xn_in.east);
\draw [arrow] (prh_fp_out.west) 
	-- node[midway, below, text=textdark, xshift=0.2cm] {\rotatebox{\roti}{{$\pmb{f}_{p_n}\in\mathbb{R}^{m}$}}}
    (pnh_fxn_in.east);

%
\draw [arrow] (ext_a_in.east) 
	-- 
	node[midway, below, yshift=-0.2cm, xshift=-0.1cm, text=textdark] {$\pmb{A}\in\mathbb{Z}_2^{n\times d}$}
	(ssh_a_in.west);
\draw [arrow] (ssh_s_out.west) 
	--
	node[midway, above, yshift=0.2cm, text=textdark] {$\pmb{S}\in\mathbb{Z}_2^{n\times d}$} 
	(ext_s_out.east);
	
\draw [arrow] (ext_g_in.east) 
	--
	node[midway, above, yshift=0.3cm, text=textdark] {$\pmb{g}\in\mathbb{R}^{d}$} 
	(pnh_g_in.west);
	
\draw [arrow] (ext_fg_in.east) 
	--
	node[midway, below, yshift=-0.3cm, text=textdark] {$f_{{g}}\in\mathbb{R}$} 
	(pnh_fg_in.west);
	
\draw [arrow] (ext_pn_in.south) 
	-- 
	node[midway, left, text=textdark] {\rotatebox{\roti}{$\mathcal{P}_n\in\mathbb{R}^{m\times d \times n}$}}
	(prh_p_in.north);
\draw [arrow] (ext_fpn_in.south) 
	--
	node[midway, right, text=textdark] {\rotatebox{\roti}{$\pmb{F}_{n}\in\mathbb{R}^{m\times n}$}} 
	(prh_fp_in.north);
\draw [arrow] (psh_p_out.south) 
	-- 
	node[midway, left, text=textdark] {\rotatebox{\roti}{{$\pmb{P}\in\mathbb{R}^{n\times d}$}}}
	(ext_p_out.north);
\draw [arrow] (psh_fp_out.south) 
	-- 
	node[midway, right, text=textdark] {\rotatebox{\roti}{{$\pmb{f}_{{p}}\in\mathbb{R}^{n}$}}}
	(ext_fp_out.north);

	
%\draw [varconnect] (prh_int_var_1.east) to [out=0, in=180] node[midway, above, yshift=0.2cm] {\texttt{agent\_id}$\in\mathbb{Z}_{++}$} (psh_int_var.west);
%\draw [varconnect] (prh_int_var_2.west) to [out=180, in=0] (ssh_int_var.east);
%\draw [varconnect] (int_var.north) |- (ssh_int_var.east -| int_var.north);

\begin{pgfonlayer}{background}
\draw [thick, dashed] (int_var.east) 
	-| ++(4.2cm,4.65cm) coordinate (agent_mid); % 4.35 <--> 4.5
\draw [arrow, dashed] (agent_mid) -| coordinate (agent_mid_aux)
	(psh_int_var.north);
\draw [arrow, dashed] (agent_mid_aux) -- (prh_int_var.south);
\draw [arrow, dashed] (agent_mid) |- (ssh_int_var.east);
\fill[darkGray] (agent_mid) circle (2pt);
\fill[darkGray] (agent_mid_aux) circle (2pt);

\draw[thick, rounded corners=5pt, color=gray!50] 
    ([xshift=0.0cm, yshift=0.5cm] ext_s_out.north) 
    rectangle
    ([xshift=0.5cm, yshift=0.25cm] ext_fp_out.south east);
\end{pgfonlayer}


\end{tikzpicture}

==> tex/pptables_f001_05D.tex <==
\textbf{f1} & \multicolumn{2}{@{}c@{}}{11 \quad} & \multicolumn{2}{@{}c@{}}{12 \quad} & \multicolumn{2}{@{}c@{}}{12 \quad} & \multicolumn{2}{@{}c@{}}{12 \quad} & \multicolumn{2}{@{}c@{}}{12 \quad} & \multicolumn{2}{@{}c@{}}{12 \quad} & \multicolumn{2}{@{}c@{}|}{12} & 15 & /15\\\hline
\algAtables\hspace*{\fill} & 0 & .66\mbox{\tiny (0.4)} & 2 & .1\mbox{\tiny (0.2)} & 3 & .4\mbox{\tiny (0.4)} & 4 & .2\mbox{\tiny (0.5)} & 5 & .1\mbox{\tiny (0.6)} & 6 & .8\mbox{\tiny (0.8)} & 68 & \mbox{\tiny (171)} & 4 & /15\\
\algBtables\hspace*{\fill} & 0 & .79\mbox{\tiny (0.6)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.5)} & \textbf{3} & \textbf{.2}\mbox{\tiny (0.5)} & \textbf{4} & \textbf{.1}\mbox{\tiny (0.5)} & \textbf{5} & \textbf{.0}\mbox{\tiny (0.6)} & \textbf{6} & \textbf{.6}\mbox{\tiny (0.8)} & 62 & \mbox{\tiny (116)} & 5 & /15\\
\algCtables\hspace*{\fill} & \textbf{0} & \textbf{.57}\mbox{\tiny (0.5)} & 2 & .2\mbox{\tiny (0.5)} & 3 & .4\mbox{\tiny (0.5)} & 4 & .4\mbox{\tiny (0.7)} & 5 & .2\mbox{\tiny (0.8)} & 6 & .7\mbox{\tiny (0.8)} & \textbf{29} & \textbf{}\mbox{\tiny (8)} & 5 & /15\\
\algDtables\hspace*{\fill} & 7 & .5\mbox{\tiny (10)} & 1698 & \mbox{\tiny (1877)} & \multicolumn{2}{@{\,}l@{\,}}{6.9e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\

==> tex/pptables_f006_05D.tex <==
\textbf{f6} & \multicolumn{2}{@{}c@{}}{114 \quad} & \multicolumn{2}{@{}c@{}}{214 \quad} & \multicolumn{2}{@{}c@{}}{281 \quad} & \multicolumn{2}{@{}c@{}}{404 \quad} & \multicolumn{2}{@{}c@{}}{580 \quad} & \multicolumn{2}{@{}c@{}}{1038 \quad} & \multicolumn{2}{@{}c@{}|}{1332} & 15 & /15\\\hline
\algAtables\hspace*{\fill} & \textbf{0} & \textbf{.34}\mbox{\tiny (0.1)}$_{\uparrow0}$ & 0 & .47\mbox{\tiny (0.2)} & 0 & .69\mbox{\tiny (0.1)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algBtables\hspace*{\fill} & 0 & .41\mbox{\tiny (0.1)}$_{\uparrow0}$ & \textbf{0} & \textbf{.43}\mbox{\tiny (0.1)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algCtables\hspace*{\fill} & 0 & .34\mbox{\tiny (0.1)}$_{\uparrow0}$ & 0 & .45\mbox{\tiny (0.2)}$_{\uparrow1}$ & \textbf{0} & \textbf{.46}\mbox{\tiny (0.1)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algDtables\hspace*{\fill} & 303 & \mbox{\tiny (425)} & \multicolumn{2}{@{\,}l@{\,}}{5.7e4\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\

==> tex/pptables_f010_05D.tex <==
\textbf{f10} & \multicolumn{2}{@{}c@{}}{349 \quad} & \multicolumn{2}{@{}c@{}}{500 \quad} & \multicolumn{2}{@{}c@{}}{574 \quad} & \multicolumn{2}{@{}c@{}}{607 \quad} & \multicolumn{2}{@{}c@{}}{626 \quad} & \multicolumn{2}{@{}c@{}}{829 \quad} & \multicolumn{2}{@{}c@{}|}{880} & 15 & /15\\\hline
\algAtables\hspace*{\fill} & \textbf{2} & \textbf{.1}\mbox{\tiny (2)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algCtables\hspace*{\fill} & 3 & .3\mbox{\tiny (2)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\

==> tex/pptables_f015_05D.tex <==
\textbf{f15} & \multicolumn{2}{@{}c@{}}{511 \quad} & \multicolumn{2}{@{}c@{}}{9310 \quad} & \multicolumn{2}{@{}c@{}}{19369 \quad} & \multicolumn{2}{@{}c@{}}{19743 \quad} & \multicolumn{2}{@{}c@{}}{20073 \quad} & \multicolumn{2}{@{}c@{}}{20769 \quad} & \multicolumn{2}{@{}c@{}|}{21359} & 14 & /15\\\hline
\algAtables\hspace*{\fill} & 0 & .21\mbox{\tiny (0.1)}$_{\uparrow0}$ & \textbf{0} & \textbf{.19}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.10}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.10}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.10}\mbox{\tiny (0.1)} & 0 & .09\mbox{\tiny (0.1)} & 0 & .18\mbox{\tiny (2e-3)} & 0 & /15\\
\algBtables\hspace*{\fill} & 0 & .23\mbox{\tiny (0.1)}$_{\uparrow0}$ & 0 & .20\mbox{\tiny (0.1)} & 0 & .11\mbox{\tiny (0.1)} & 0 & .11\mbox{\tiny (0.1)} & 0 & .11\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.07}\mbox{\tiny (0.0)} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{0} & \textbf{.18}\mbox{\tiny (0.1)}$_{\uparrow0}$ & 0 & .26\mbox{\tiny (0.2)} & 0 & .12\mbox{\tiny (0.1)} & 0 & .12\mbox{\tiny (0.1)} & 0 & .12\mbox{\tiny (0.1)} & 0 & .11\mbox{\tiny (0.0)} & \textbf{0} & \textbf{.08}\mbox{\tiny (1e-3)} & 0 & /15\\
\algDtables\hspace*{\fill} & 6853 & \mbox{\tiny (7246)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\

==> tex/pptables_f020_05D.tex <==
\textbf{f20} & \multicolumn{2}{@{}c@{}}{16 \quad} & \multicolumn{2}{@{}c@{}}{851 \quad} & \multicolumn{2}{@{}c@{}}{38111 \quad} & \multicolumn{2}{@{}c@{}}{51362 \quad} & \multicolumn{2}{@{}c@{}}{54470 \quad} & \multicolumn{2}{@{}c@{}}{54861 \quad} & \multicolumn{2}{@{}c@{}|}{55313} & 14 & /15\\\hline
\algAtables\hspace*{\fill} & \textbf{0} & \textbf{.98}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.29}\mbox{\tiny (0.2)}$_{\uparrow0}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.8e-3}\mbox{\tiny (3e-3)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.5e-3}\mbox{\tiny (2e-3)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.3e-3}\mbox{\tiny (2e-3)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.6e-3}\mbox{\tiny (2e-3)}} & 0 & .01\mbox{\tiny (7e-3)} & 4 & /15\\
\algBtables\hspace*{\fill} & 1 & .1\mbox{\tiny (0.3)} & 0 & .46\mbox{\tiny (0.2)} & 0 & .01\mbox{\tiny (7e-3)} & 0 & .01\mbox{\tiny (5e-3)} & 0 & .01\mbox{\tiny (5e-3)} & \multicolumn{2}{@{\,}l@{\,}}{9.4e-3\mbox{\tiny (2e-3)}} & \textbf{0} & \textbf{.01}\mbox{\tiny (1e-3)} & 3 & /15\\
\algCtables\hspace*{\fill} & 1 & .1\mbox{\tiny (0.2)} & 0 & .34\mbox{\tiny (0.1)}$_{\uparrow0}$ & 0 & .01\mbox{\tiny (6e-3)}$_{\uparrow1}$ & 0 & .01\mbox{\tiny (5e-3)}$_{\uparrow1}$ & 0 & .01\mbox{\tiny (4e-3)}$_{\uparrow1}$ & 0 & .01\mbox{\tiny (5e-3)}$_{\uparrow1}$ & 0 & .02\mbox{\tiny (0.0)} & 5 & /15\\
\algDtables\hspace*{\fill} & 29 & \mbox{\tiny (40)} & 9230 & \mbox{\tiny (1e4)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\
\hline
